Efficient Real-Time Radial Distortion Correction for UAVs

In this paper we present a novel algorithm for onboard radial distortion correction for unmanned aerial vehicles (UAVs) equipped with an inertial measurement unit (IMU), that runs in real-time. This approach makes calibration procedures redundant, thus allowing for exchange of optics extemporaneously. By utilizing the IMU data, the cameras can be aligned with the gravity direction. This allows us to work with fewer degrees of freedom, and opens up for further intrinsic calibration. We propose a fast and robust minimal solver for simultaneously estimating the focal length, radial distortion profile and motion parameters from homographies. The proposed solver is tested on both synthetic and real data, and perform better or on par with state-of-the-art methods relying on pre-calibration procedures.

==> drift_image/drift_image.tex <==
\documentclass{standalone}

\usepackage{tikz}

\usepackage{pgfplots}
\usetikzlibrary{shapes.misc, positioning}
\usetikzlibrary{arrows}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.text}

\usepackage[skins]{tcolorbox}
\pgfplotsset{compat=1.15}

\pgfdeclarelayer{foreground}  % Used for correct opacity
\pgfdeclarelayer{background}  % Used for correct opacity
\pgfsetlayers{background,main,foreground}
\tikzset{add reference/.style={insert path={%
    coordinate [pos=0,xshift=-0.5\pgflinewidth,yshift=-0.5\pgflinewidth] (#1 south west)
    coordinate [pos=1,xshift=0.5\pgflinewidth,yshift=0.5\pgflinewidth]   (#1 north east)
    coordinate [pos=.5] (#1 center)
    (#1 south west |- #1 north east)     coordinate (#1 north west)
    (#1 center     |- #1 north east)     coordinate (#1 north)
    (#1 center     |- #1 south west)     coordinate (#1 south)
    (#1 south west -| #1 north east)     coordinate (#1 south east)
    (#1 center     -| #1 south west)     coordinate (#1 west)
    (#1 center     -| #1 north east)     coordinate (#1 east)
}}}

\usepackage{bm}
\providecommand{\mat}[1]{\bm{#1}}

\def\linethickness{0.3mm}
\def\linethicknessframe{0.85mm}

\graphicspath{{images/}}

% all other packages and stuff you need for the picture
%
\begin{document}
\begin{tikzpicture}
  % Camera
  \filldraw[green!80!black] (-3.5, -4.75  ) coordinate (d) circle (2.5pt);
  \filldraw (-2,-6.25) coordinate (da) circle (1.5pt);
  \filldraw (-2,-4.25) coordinate (db) circle (1.5pt);
  \filldraw (0,-5.25) coordinate (dd) circle (1.5pt);
  \filldraw (0,-3.25) coordinate (dc) circle (1.5pt);
  \draw [line width=\linethickness] (d) -- (da);
  \draw [line width=\linethickness] (d) -- (db);
  \draw [line width=\linethickness] (d) -- (dc);
  \draw [line width=\linethickness] (d) -- (dd);
  \draw[->,line width=0.9mm, green!80!black] (d) -- (-3.5,-6.5) node[xshift=-0.5mm, yshift=-3mm] {\huge $\bm{y}$};
  \draw[->,line width=0.9mm, green!80!black] (d) -- (-1,-5) node[xshift=3mm, yshift=-0.8mm] {\huge $\bm{z}$};
  \draw[->,line width=0.9mm, green!80!black] (d) -- (-4.5,-5.5) node[xshift=-1.5mm, yshift=-3mm] {\huge $\bm{x}$};
  \filldraw [line width = \linethicknessframe, fill=green!40, fill opacity=0.4] (da) -- (db) -- (dc) -- (dd) -- (da);


  % Curved arrow
  \node[] at (1.62,-3.75) {\Large IMU drift};
    \begin{scope}[yshift=-1.5cm,xshift=-2cm,yscale=1,xscale=-1,rotate=-80,yslant=0.5]
        \draw[rotate=15,fill=green!40,fill opacity=0.4,line width=1pt,yshift=-6cm,xshift=2cm] (0:1cm) arc (0:-180:1cm) -- (-180:1.25cm) -- (-.75,.75) -- (-180:.25cm) -- (-180:.5cm) arc (-180:0:.5cm)--cycle;
    \end{scope}

\end{tikzpicture}
\end{document}


==> drone_image/drone_image.tex <==
\documentclass{standalone}

\usepackage{tikz}

\usepackage{pgfplots}
\usetikzlibrary{shapes.misc, positioning}
\usetikzlibrary{arrows}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.text}

\usepackage[skins]{tcolorbox}
\pgfplotsset{compat=1.15}

\pgfdeclarelayer{foreground}  % Used for correct opacity
\pgfdeclarelayer{background}  % Used for correct opacity
\pgfsetlayers{background,main,foreground}
\tikzset{add reference/.style={insert path={%
    coordinate [pos=0,xshift=-0.5\pgflinewidth,yshift=-0.5\pgflinewidth] (#1 south west)
    coordinate [pos=1,xshift=0.5\pgflinewidth,yshift=0.5\pgflinewidth]   (#1 north east)
    coordinate [pos=.5] (#1 center)
    (#1 south west |- #1 north east)     coordinate (#1 north west)
    (#1 center     |- #1 north east)     coordinate (#1 north)
    (#1 center     |- #1 south west)     coordinate (#1 south)
    (#1 south west -| #1 north east)     coordinate (#1 south east)
    (#1 center     -| #1 south west)     coordinate (#1 west)
    (#1 center     -| #1 north east)     coordinate (#1 east)
}}}

\usepackage{bm}
\providecommand{\mat}[1]{\bm{#1}}

\def\linethickness{0.3mm}
\def\linethicknessframe{0.85mm}

\graphicspath{{images/}}

% all other packages and stuff you need for the picture
%
\begin{document}
\begin{tikzpicture}
  % Floor
  \filldraw (-4,-2.5) coordinate (f1) circle (0.5pt);
  \filldraw (-2,3) coordinate (f2) circle (0.5pt);
  \filldraw (3,3) coordinate (f3) circle (0.5pt);
  \filldraw (5,-2.5) coordinate (f4) circle (0.5pt);
  \filldraw [line width = \linethicknessframe, fill=gray!40, fill opacity=0.4] (f1) -- (f2) -- (f3) -- (f4) -- (f1);

  % 1st cam
  \filldraw (0,-0.5) coordinate (b2a) circle (1.5pt);
  \filldraw (1.75,1.75) coordinate (b2b) circle (1.5pt);
  \filldraw (2.75,1.5) coordinate (b2c) circle (1.5pt);
  \filldraw (3,-1.5) coordinate (b2d) circle (1.5pt);
  \filldraw (3.25, 6.5) coordinate (a2) circle (2.5pt) node[yshift=4mm] {\LARGE \textbf{Pose 2}};

  \filldraw [line width = \linethicknessframe, fill=red!40, fill opacity=0.4] (b2a) -- (b2b) -- (b2c) -- (b2d) -- (b2a);
  \draw [line width=\linethickness] (a2) -- (b2a);
  \draw [line width=\linethickness] (a2) -- (b2b);
  \draw [line width=\linethickness] (a2) -- (b2c);
  \draw [line width=\linethickness] (a2) -- (b2d);

  % 2nd cam
  \filldraw (-2,0.5) coordinate (b3a) circle (1.5pt);
  \filldraw (-1,2) coordinate (b3b) circle (1.5pt);
  \filldraw (2,1.75) coordinate (b3c) circle (1.5pt);
  \filldraw (1.75,-0.5) coordinate (b3d) circle (1.5pt);
  \filldraw (-4.5, 5) coordinate (a3) circle (2.5pt) node[yshift=4mm] {\LARGE \textbf{Pose 1}};

  \filldraw [line width = \linethicknessframe, fill=green!40, fill opacity=0.4] (b3a) -- (b3b) -- (b3c) -- (b3d) -- (b3a);
  \draw [line width=\linethickness] (a3) -- (b3a);
  \draw [line width=\linethickness] (a3) -- (b3b);
  \draw [line width=\linethickness] (a3) -- (b3c);
  \draw [line width=\linethickness] (a3) -- (b3d);

  % Gravity arrow
  \draw[->, line width=\linethicknessframe] (-6.5,-3) -- (-6.5,-6) node [midway, right,xshift=1mm] {\Large gravity};
  \filldraw[white] (-6.7,-5) coordinate (dummy) circle (0pt);  % Hack to show the wholw arrow above

  % Curved arrow - pose 1
  \coordinate[yshift=-1.5mm,xshift=-0.5mm] (specRoot) at (a3);
  \coordinate (testTreeRoot) at (-3.6,-5.65);
  \draw[-latex, gray!50!white, line width=1ex]  (specRoot) to[in=115,out=255] (testTreeRoot);

  % Curved arrow - pose 2
  \coordinate[yshift=-1mm,xshift=1mm] (testTreeRoot2) at (a2);
  \coordinate (specRoot2) at (2.6,-3.6);
  \draw[latex-, gray!50!white, line width=1ex]  (specRoot2) to[in=-55,out=45] (testTreeRoot2);

  % Camera rectified 1
  \begin{scope}[yshift=-1cm]
  \filldraw[green!80!black] (-3.5, -4.75  ) coordinate (d) circle (2.5pt);
  \filldraw (-2,-6.25) coordinate (da) circle (1.5pt);
  \filldraw (-2,-4.25) coordinate (db) circle (1.5pt);
  \filldraw (0,-5.25) coordinate (dd) circle (1.5pt);
  \filldraw (0,-3.25) coordinate (dc) circle (1.5pt);
  \draw [line width=\linethickness] (d) -- (da);
  \draw [line width=\linethickness] (d) -- (db);
  \draw [line width=\linethickness] (d) -- (dc);
  \draw [line width=\linethickness] (d) -- (dd);
  \draw[->,line width=0.9mm, green!80!black] (d) -- (-3.5,-6.5) node[xshift=-0.5mm, yshift=-3mm] {\huge $\bm{y}$};
  \draw[->,line width=0.9mm, green!80!black] (d) -- (-1,-5) node[xshift=3mm, yshift=-0.8mm] {\huge $\bm{z}$};
  \draw[->,line width=0.9mm, green!80!black] (d) -- (-4.5,-5.5) node[xshift=-1.5mm, yshift=-3mm] {\huge $\bm{x}$};
  \filldraw [line width = \linethicknessframe, fill=green!40, fill opacity=0.4] (da) -- (db) -- (dc) -- (dd) -- (da);
  \end{scope}

  % Camera rectified 2
  \begin{scope}[xshift=6cm,yshift=1cm]
  \filldraw[red] (-3.5, -4.75  ) coordinate (e) circle (2.5pt);
  \filldraw (-2,-6.25) coordinate (ea) circle (1.5pt);
  \filldraw (-2,-4.25) coordinate (eb) circle (1.5pt);
  \filldraw (0,-5.25) coordinate (ed) circle (1.5pt);
  \filldraw (0,-3.25) coordinate (ec) circle (1.5pt);
  \draw [line width=\linethickness] (e) -- (ea);
  \draw [line width=\linethickness] (e) -- (eb);
  \draw [line width=\linethickness] (e) -- (ec);
  \draw [line width=\linethickness] (e) -- (ed);
  \draw[->,line width=0.9mm, red] (e) -- (-3.5,-6.5) node[xshift=-0.5mm, yshift=-3mm] {\huge $\bm{y}$};
  \draw[->,line width=0.9mm, red] (e) -- (-1,-5) node[xshift=3mm, yshift=-0.8mm] {\huge $\bm{z}$};
  \draw[->,line width=0.9mm, red] (e) -- (-4.5,-5.5) node[xshift=-1.5mm, yshift=-3mm] {\huge $\bm{x}$};
  \filldraw [line width = \linethicknessframe, fill=red!40, fill opacity=0.4] (ea) -- (eb) -- (ec) -- (ed) -- (ea);
  \end{scope}

  % Translation vector t
  \draw[latex-, red!40!black, line width=1.5pt]  (e) to[in=80,out=160] (d) node[midway, above, yshift = -3.35cm,xshift=-4mm] {\LARGE$\mat{t}$};
\end{tikzpicture}
\end{document}


==> graphs/box/box_fHf.tex <==
\documentclass{standalone}

\begin{document}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% HOMOGRPAHY %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{axis}[
boxplot/draw direction=y,
ylabel={Homography error},
xlabel={$\sigma_N$},
label style={font=\LARGE},
height=\boxplotheight,
width=\boxplotwidth,
xmin=0,xmax=4,
ymin=-6.5,ymax=2,
cycle list={{ourcolor, \thicknesslineplot},{valtonenoernhagcolor, densely dotted, \thicknesslineplot}, {dingcolor, dashed, \thicknesslineplot}},
boxplot/every box/.style={solid},
boxplot prepared={
        %
        % Idea:
        %  place the
        %  group 1 at 0.3333 and 0.6666
        %  group 2 at 1.3333 and 1.6666
        %  group 3 at 2.3333 and 2.6666
        %  ...
        % in a formular:
        draw position={1/4 + floor(\plotnumofactualtype/3) + 1/4*fpumod(\plotnumofactualtype,3)},
        %
        % that means the box extend must be at most 0.33333 :
        box extend=0.2,
},
% ... it also means that 1 unit in x controls the width:
x=2cm,
% ... and it means that we should describe intervals:
xtick={0,1,2,...,4},
x tick label as interval,
xticklabels={%
        {$10^{-5}$},%
        {$10^{-4}$},%
        {$10^{-3}$},%
        {$10^{-2}$},%
},
x tick label style={
        text width=2.5cm,
        align=center,
        font=\Large
},
ytick={-6,-5,...,2},
yticklabels={%
        {$10^{-6}$},%
        {$10^{-5}$},%
        {$10^{-4}$},%
        {$10^{-3}$},%
        {$10^{-2}$},%
        {$10^{-1}$},%
        {$1$},%
        {$10$},%
        {$10^{2}$},%
},
y tick label style={
        font=\Large,
},
]
%%%%%%%%%%%%%%%%%%%%%%%%%%  HERE GOES THE MATLAB GENERATED CODE  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
HOMOGRAPHY ERROR
% ----- Noise level no. 1 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=-2.6763,
	 upper quartile=-4.1277,
	 median=-4.7243,
	 lower quartile=-5.1354,
	 lower whisker=-6.0903,
}] coordinates {};

% Valtonen Ornhag et al. (ICPR, 2020)
\addplot+[boxplot prepared={
	 upper whisker=-1.6450,
	 upper quartile=-3.8493,
	 median=-4.4215,
	 lower quartile=-4.9340,
	 lower whisker=-5.8528,
}] coordinates {};

% Ding et al. (ICCV, 2019)
\addplot+[boxplot prepared={
	 upper whisker=-0.1365,
	 upper quartile=-3.7642,
	 median=-4.3664,
	 lower quartile=-4.8572,
	 lower whisker=-5.8391,
}] coordinates {};

% ----- Noise level no. 2 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=-1.4147,
	 upper quartile=-3.2119,
	 median=-3.6999,
	 lower quartile=-4.1726,
	 lower whisker=-5.1703,
}] coordinates {};

% Valtonen Ornhag et al. (ICPR, 2020)
\addplot+[boxplot prepared={
	 upper whisker=0.2096,
	 upper quartile=-2.8860,
	 median=-3.4366,
	 lower quartile=-3.9293,
	 lower whisker=-4.7926,
}] coordinates {};

% Ding et al. (ICCV, 2019)
\addplot+[boxplot prepared={
	 upper whisker=0.1344,
	 upper quartile=-2.9112,
	 median=-3.4720,
	 lower quartile=-3.9162,
	 lower whisker=-4.9297,
}] coordinates {};

% ----- Noise level no. 3 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=-0.0102,
	 upper quartile=-2.2263,
	 median=-2.7582,
	 lower quartile=-3.1850,
	 lower whisker=-4.1811,
}] coordinates {};

% Valtonen Ornhag et al. (ICPR, 2020)
\addplot+[boxplot prepared={
	 upper whisker=0.7960,
	 upper quartile=-1.7283,
	 median=-2.4249,
	 lower quartile=-2.9358,
	 lower whisker=-3.8573,
}] coordinates {};

% Ding et al. (ICCV, 2019)
\addplot+[boxplot prepared={
	 upper whisker=0.1502,
	 upper quartile=-1.8846,
	 median=-2.5133,
	 lower quartile=-2.9578,
	 lower whisker=-3.8251,
}] coordinates {};

% ----- Noise level no. 4 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=0.4567,
	 upper quartile=-1.1233,
	 median=-1.7031,
	 lower quartile=-2.1968,
	 lower whisker=-3.1585,
}] coordinates {};

% Valtonen Ornhag et al. (ICPR, 2020)
\addplot+[boxplot prepared={
	 upper whisker=1.5756,
	 upper quartile=-0.1450,
	 median=-1.2997,
	 lower quartile=-1.8703,
	 lower whisker=-2.8744,
}] coordinates {};

% Ding et al. (ICCV, 2019)
\addplot+[boxplot prepared={
	 upper whisker=0.7637,
	 upper quartile=-0.5294,
	 median=-1.3516,
	 lower quartile=-1.8615,
	 lower whisker=-2.9964,
}] coordinates {};
%%%%%%%%%%%%%%%%%%%%% END OF MATLAB GENERATED CODE %%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% END OF HOMOGRAPHY %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% FOCAL LENGTH %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
xshift=11cm,
legend cell align=left,
legend pos=outer north east,
legend entries = {Our, Valtonen Örnhag~\etal{}~\cite{valtonenoernhag-etal-arxiv-2020}, Ding~\etal{}~\cite{ding-etal-2019-iccv}},
legend style={font=\LARGE},
boxplot/draw direction=y,
ylabel={Focal length error},
xlabel={$\sigma_N$},
label style={font=\LARGE},
height=\boxplotheight,
width=\boxplotwidth,
xmin=0,xmax=4,
ymin=-7,ymax=2,
cycle list={{ourcolor, \thicknesslineplot},{valtonenoernhagcolor, densely dotted, \thicknesslineplot}, {dingcolor, dashed, \thicknesslineplot}},
boxplot/every box/.style={solid},
boxplot prepared={
        %
        % Idea:
        %  place the
        %  group 1 at 0.3333 and 0.6666
        %  group 2 at 1.3333 and 1.6666
        %  group 3 at 2.3333 and 2.6666
        %  ...
        % in a formular:
        draw position={1/4 + floor(\plotnumofactualtype/3) + 1/4*fpumod(\plotnumofactualtype,3)},
        %
        % that means the box extend must be at most 0.33333 :
        box extend=0.2,
},
% ... it also means that 1 unit in x controls the width:
x=2cm,
% ... and it means that we should describe intervals:
xtick={0,1,2,...,4},
x tick label as interval,
xticklabels={%
        {$10^{-5}$},%
        {$10^{-4}$},%
        {$10^{-3}$},%
        {$10^{-2}$},%
},
x tick label style={
        text width=2.5cm,
        align=center,
        font=\Large
},
ytick={-7,-6,...,2},
yticklabels={%
        {$10^{-7}$},%
        {$10^{-6}$},%
        {$10^{-5}$},%
        {$10^{-4}$},%
        {$10^{-3}$},%
        {$10^{-2}$},%
        {$10^{-1}$},%
        {$1$},%
        {$10^{1}$},%
        {$10^{2}$},%
        {$10^{3}$},%
},
y tick label style={
        font=\Large,
},
]
\addlegendimage{legend image with solid};
\addlegendimage{legend image with dots2};
\addlegendimage{legend image with stripes2};
%%%%%%%%%%%%%%%%%%%%%%%%%%  HERE GOES THE MATLAB GENERATED CODE  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ----- Noise level no. 1 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=-2.8043,
	 upper quartile=-4.3205,
	 median=-4.8167,
	 lower quartile=-5.3402,
	 lower whisker=-6.8577,
}] coordinates {};

% Valtonen Ornhag et al. (ICPR, 2020)
\addplot+[boxplot prepared={
	 upper whisker=-2.2826,
	 upper quartile=-4.1424,
	 median=-4.6978,
	 lower quartile=-5.2356,
	 lower whisker=-6.7154,
}] coordinates {};

% Ding et al. (ICCV, 2019)
\addplot+[boxplot prepared={
	 upper whisker=0.2384,
	 upper quartile=-4.1304,
	 median=-4.6468,
	 lower quartile=-5.1765,
	 lower whisker=-6.5940,
}] coordinates {};

% ----- Noise level no. 2 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=-1.9004,
	 upper quartile=-3.3608,
	 median=-3.8661,
	 lower quartile=-4.3990,
	 lower whisker=-5.7143,
}] coordinates {};

% Valtonen Ornhag et al. (ICPR, 2020)
\addplot+[boxplot prepared={
	 upper whisker=-0.0099,
	 upper quartile=-3.1963,
	 median=-3.6876,
	 lower quartile=-4.1977,
	 lower whisker=-5.6433,
}] coordinates {};

% Ding et al. (ICCV, 2019)
\addplot+[boxplot prepared={
	 upper whisker=0.2425,
	 upper quartile=-3.1305,
	 median=-3.7000,
	 lower quartile=-4.2041,
	 lower whisker=-5.7358,
}] coordinates {};

% ----- Noise level no. 3 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=-0.4848,
	 upper quartile=-2.3622,
	 median=-2.8852,
	 lower quartile=-3.3641,
	 lower whisker=-4.6483,
}] coordinates {};

% Valtonen Ornhag et al. (ICPR, 2020)
\addplot+[boxplot prepared={
	 upper whisker=0.4121,
	 upper quartile=-2.0838,
	 median=-2.6802,
	 lower quartile=-3.1770,
	 lower whisker=-4.5588,
}] coordinates {};

% Ding et al. (ICCV, 2019)
\addplot+[boxplot prepared={
	 upper whisker=0.5196,
	 upper quartile=-2.0482,
	 median=-2.7016,
	 lower quartile=-3.2260,
	 lower whisker=-4.6243,
}] coordinates {};

% ----- Noise level no. 4 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=0.5251,
	 upper quartile=-1.3003,
	 median=-1.8706,
	 lower quartile=-2.3898,
	 lower whisker=-3.7271,
}] coordinates {};

% Valtonen Ornhag et al. (ICPR, 2020)
\addplot+[boxplot prepared={
	 upper whisker=1.1245,
	 upper quartile=-0.6964,
	 median=-1.5521,
	 lower quartile=-2.1602,
	 lower whisker=-3.5273,
}] coordinates {};

% Ding et al. (ICCV, 2019)
\addplot+[boxplot prepared={
	 upper whisker=1.3702,
	 upper quartile=-0.1249,
	 median=-1.4361,
	 lower quartile=-2.0786,
	 lower whisker=-3.6915,
}] coordinates {};
%%%%%%%%%%%%%%%%%%%%% END OF MATLAB GENERATED CODE %%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%% END OF FOCAL LENGTH  %%%%%%%%%%%%%%%%%%%%
\end{axis}

\node[] at (22.5,2.75) {\Large $fHf$};

\end{tikzpicture}
\end{document}


==> graphs/box/box_frHfr.tex <==
\documentclass{standalone}
\begin{document}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% HOMOGRAPHY %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{axis}[
boxplot/draw direction=y,
ylabel={Homography error},
xlabel={$\sigma_N$},
label style={font=\LARGE},
height=\boxplotheight,
width=\boxplotwidth,
xmin=0,xmax=4,
ymin=-5.5,ymax=2,
cycle list={{ourcolor, \thicknesslineplot},{kukelovacolor, densely dotted, \thicknesslineplot},{fitzgibboncolor, dashed, \thicknesslineplot}},
boxplot/every box/.style={solid},
boxplot prepared={
        %
        % Idea:
        %  place the
        %  group 1 at 0.3333 and 0.6666
        %  group 2 at 1.3333 and 1.6666
        %  group 3 at 2.3333 and 2.6666
        %  ...
        % in a formular:
        draw position={1/4 + floor(\plotnumofactualtype/3) + 1/4*fpumod(\plotnumofactualtype,3)},
        %
        % that means the box extend must be at most 0.33333 :
        box extend=0.2,
},
% ... it also means that 1 unit in x controls the width:
x=2cm,
% ... and it means that we should describe intervals:
xtick={0,1,2,...,4},
x tick label as interval,
xticklabels={%
        {$10^{-5}$},%
        {$10^{-4}$},%
        {$10^{-3}$},%
        {$10^{-2}$},%
},
x tick label style={
        text width=2.5cm,
        align=center,
        font=\Large
},
ytick={-7,-6,...,2},
yticklabels={%
        {$10^{-7}$},%
        {$10^{-6}$},%
        {$10^{-5}$},%
        {$10^{-4}$},%
        {$10^{-3}$},%
        {$10^{-2}$},%
        {$10^{-1}$},%
        {$1$},%
        {$10$},%
        {$10^{2}$},%
},
y tick label style={
        font=\Large,
},
]
%%%%%%%%%%%%%%%%%%%%%%%%%%  HERE GOES THE MATLAB GENERATED CODE  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ----- Noise level no. 1 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=-1.2486,
	 upper quartile=-3.1252,
	 median=-3.6809,
	 lower quartile=-4.1557,
	 lower whisker=-5.1768,
}] coordinates {};

% Kukelova et al.
\addplot+[boxplot prepared={
	 upper whisker=-0.2040,
	 upper quartile=-2.2297,
	 median=-2.9638,
	 lower quartile=-3.5615,
	 lower whisker=-4.6062,
}] coordinates {};

% Fitzgibbon
\addplot+[boxplot prepared={
	 upper whisker=-0.1020,
	 upper quartile=-2.4249,
	 median=-3.0816,
	 lower quartile=-3.6813,
	 lower whisker=-4.7399,
}] coordinates {};

% ----- Noise level no. 2 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=0.0749,
	 upper quartile=-2.1313,
	 median=-2.7152,
	 lower quartile=-3.1437,
	 lower whisker=-4.2747,
}] coordinates {};

% Kukelova et al.
\addplot+[boxplot prepared={
	 upper whisker=0.0389,
	 upper quartile=-1.2678,
	 median=-1.9245,
	 lower quartile=-2.4805,
	 lower whisker=-3.6167,
}] coordinates {};

% Fitzgibbon
\addplot+[boxplot prepared={
	 upper whisker=0.4896,
	 upper quartile=-1.4135,
	 median=-2.0603,
	 lower quartile=-2.6163,
	 lower whisker=-3.6629,
}] coordinates {};

% ----- Noise level no. 3 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=0.8052,
	 upper quartile=-1.0490,
	 median=-1.5885,
	 lower quartile=-2.0710,
	 lower whisker=-3.0436,
}] coordinates {};

% Kukelova et al.
\addplot+[boxplot prepared={
	 upper whisker=0.2614,
	 upper quartile=-0.3289,
	 median=-0.9459,
	 lower quartile=-1.5091,
	 lower whisker=-2.5809,
}] coordinates {};

% Fitzgibbon
\addplot+[boxplot prepared={
	 upper whisker=1.1746,
	 upper quartile=-0.4119,
	 median=-1.1316,
	 lower quartile=-1.6290,
	 lower whisker=-2.7617,
}] coordinates {};

% ----- Noise level no. 4 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=1.4387,
	 upper quartile=0.0213,
	 median=-0.5536,
	 lower quartile=-1.0370,
	 lower whisker=-2.0082,
}] coordinates {};

% Kukelova et al.
\addplot+[boxplot prepared={
	 upper whisker=0.6129,
	 upper quartile=-0.0158,
	 median=-0.1280,
	 lower quartile=-0.5119,
	 lower whisker=-1.7637,
}] coordinates {};

% Fitzgibbon
\addplot+[boxplot prepared={
	 upper whisker=1.5858,
	 upper quartile=0.0524,
	 median=-0.1335,
	 lower quartile=-0.6179,
	 lower whisker=-1.7378,
}] coordinates {};
%%%%%%%%%%%%%%%%%%%%% END OF MATLAB GENERATED CODE %%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% END OF HOMOGRAPHY %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% RADIELL DISTORTION COEFFICIENT %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
xshift=11cm,
legend cell align=left,
legend pos=outer north east,
legend entries = {Our, Kukelova~\etal{}~\cite{kukelova2015}, Fitzgibbon~\cite{fitzgibbon2001}},
legend style={font=\LARGE},
boxplot/draw direction=y,
ylabel={Distortion coefficient error},
xlabel={$\sigma_N$},
label style={font=\LARGE},
height=\boxplotheight,
width=\boxplotwidth,
xmin=0,xmax=4,
ymin=-7,ymax=2,
cycle list={{ourcolor, \thicknesslineplot},{kukelovacolor, densely dotted, \thicknesslineplot},{fitzgibboncolor, dashed, \thicknesslineplot}},
boxplot/every box/.style={solid},
boxplot prepared={
        %
        % Idea:
        %  place the
        %  group 1 at 0.3333 and 0.6666
        %  group 2 at 1.3333 and 1.6666
        %  group 3 at 2.3333 and 2.6666
        %  ...
        % in a formular:
        draw position={1/4 + floor(\plotnumofactualtype/3) + 1/4*fpumod(\plotnumofactualtype,3)},
        %
        % that means the box extend must be at most 0.33333 :
        box extend=0.2,
},
% ... it also means that 1 unit in x controls the width:
x=2cm,
% ... and it means that we should describe intervals:
xtick={0,1,2,...,4},
x tick label as interval,
xticklabels={%
        {$10^{-5}$},%
        {$10^{-4}$},%
        {$10^{-3}$},%
        {$10^{-2}$},%
},
x tick label style={
        text width=2.5cm,
        align=center,
        font=\Large
},
ytick={-7,-6,...,2},
yticklabels={%
        {$10^{-7}$},%
        {$10^{-6}$},%
        {$10^{-5}$},%
        {$10^{-4}$},%
        {$10^{-3}$},%
        {$10^{-2}$},%
        {$10^{-1}$},%
        {$1$},%
        {$10^{1}$},%
        {$10^{2}$},%
},
y tick label style={
        font=\Large,
},
]
\addlegendimage{legend image with solid};
\addlegendimage{legend image with dots};
\addlegendimage{legend image with stripes};
%%%%%%%%%%%%%%%%%%%%% END OF MATLAB GENERATED CODE %%%%%%%%%%%%%%%%%%%%
% ----- Noise level no. 1 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=-6.5196,
	 upper quartile=-4.8027,
	 median=-4.3102,
	 lower quartile=-3.8053,
	 lower whisker=-2.0988,
}] coordinates {};

% Kukelova et al.
\addplot+[boxplot prepared={
	 upper whisker=-1.3262,
	 upper quartile=-3.2131,
	 median=-3.7671,
	 lower quartile=-4.2283,
	 lower whisker=-5.3237,
}] coordinates {};

% Fitzgibbon
\addplot+[boxplot prepared={
	 upper whisker=-5.9406,
	 upper quartile=-4.5348,
	 median=-4.0383,
	 lower quartile=-3.4835,
	 lower whisker=-1.4221,
}] coordinates {};

% ----- Noise level no. 2 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=-5.2401,
	 upper quartile=-3.8133,
	 median=-3.3294,
	 lower quartile=-2.8334,
	 lower whisker=-1.0667,
}] coordinates {};

% Kukelova et al.
\addplot+[boxplot prepared={
	 upper whisker=-0.3595,
	 upper quartile=-2.2314,
	 median=-2.7638,
	 lower quartile=-3.2491,
	 lower whisker=-4.2885,
}] coordinates {};

% Fitzgibbon
\addplot+[boxplot prepared={
	 upper whisker=-5.0815,
	 upper quartile=-3.5478,
	 median=-3.0832,
	 lower quartile=-2.5517,
	 lower whisker=0.0123,
}] coordinates {};

% ----- Noise level no. 3 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=-4.3723,
	 upper quartile=-2.7056,
	 median=-2.2525,
	 lower quartile=-1.7582,
	 lower whisker=0.0016,
}] coordinates {};

% Kukelova et al.
\addplot+[boxplot prepared={
	 upper whisker=0.3653,
	 upper quartile=-1.2139,
	 median=-1.7706,
	 lower quartile=-2.2673,
	 lower whisker=-3.4228,
}] coordinates {};

% Fitzgibbon
\addplot+[boxplot prepared={
	 upper whisker=-4.2781,
	 upper quartile=-2.5568,
	 median=-2.0228,
	 lower quartile=-1.3682,
	 lower whisker=0.0012,
}] coordinates {};

% ----- Noise level no. 4 -----
% Our
\addplot+[boxplot prepared={
	 upper whisker=-3.1647,
	 upper quartile=-1.7136,
	 median=-1.2409,
	 lower quartile=-0.7396,
	 lower whisker=-0.0039,
}] coordinates {};

% Kukelova et al.
\addplot+[boxplot prepared={
	 upper whisker=0.7385,
	 upper quartile=-0.3620,
	 median=-0.8160,
	 lower quartile=-1.3047,
	 lower whisker=-2.4280,
}] coordinates {};

% Fitzgibbon
\addplot+[boxplot prepared={
	 upper whisker=-3.0355,
	 upper quartile=-1.5536,
	 median=-1.0019,
	 lower quartile=-0.4808,
	 lower whisker=0.0229,
}] coordinates {};
%%%%%%%%%%%%%%%%%%%%% END OF DISTORTION COEFFICIENT  %%%%%%%%%%%%%%%%%%%%
\end{axis}

\node[] at (22.5,2.75) {\Large $frHfr$};

\end{tikzpicture}
\end{document}


==> graphs/histogram/histogram_Hf.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\definecolor{ourcolor}{rgb}{0,0.4,0.6}
\definecolor{dingcolor}{rgb}{1,0.2,0.3}

\usepackage{mathtools}
\usepackage{bm}

\providecommand{\mat}[1]{\bm{#1}}
\newcommand{\te}[1]{\text{#1}}
\DeclarePairedDelimiterX{\norm}[1]{\lVert}{\rVert}{#1}

\begin{document}
\begin{tikzpicture}[>=latex]
    \begin{axis}[
        width=0.4765\textwidth,
        height=0.25\textwidth,
        axis x line*=bottom,
        axis y line*=left,
        ylabel={Frequency} ,
        ymin = 0,
        xmin = -17,
        xmax = 3,
        % y label style={at={(0.05,0.5)}},
        xtick = {-16, -10, -4, 2},
        xticklabels={$10^{-16}$,$10^{-10}$,$10^{-4}$,$10^{2}$},
        xlabel=$\norm{\mat{H}-\mat{H}_{\te{est}}}_F/\norm{\mat{H}}_F$,
  ]
        \addplot[very thick,color=ourcolor] table {data/H_error_Hf.txt};
    \end{axis}
    \begin{axis}[
        xshift=.5\textwidth,
        width=0.4765\textwidth,
        height=0.25\textwidth,
        axis x line*=bottom,
        axis y line*=left,
        ylabel={Frequency} ,
        ymin = 0,
        xmin = -17,
        xmax = 3,
        %   y label style={at={(0.05,0.5)}},
        xtick = {-16, -10, -4, 2},
        xticklabels={$10^{-16}$,$10^{-10}$,$10^{-4}$,$10^{2}$},
        xlabel=$|f-f_{\te{est}}|/f$,
  ]
        \addplot[very thick,color=ourcolor] table {data/f_error_Hf.txt};
    \end{axis}
\end{tikzpicture}

\end{document}


==> graphs/histogram/histogram_Hfr.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\definecolor{ourcolor}{rgb}{0,0.4,0.6}
\definecolor{dingcolor}{rgb}{1,0.2,0.3}

\usepackage{mathtools}
\usepackage{bm}

\providecommand{\mat}[1]{\bm{#1}}
\newcommand{\te}[1]{\text{#1}}
\DeclarePairedDelimiterX{\norm}[1]{\lVert}{\rVert}{#1}

\begin{document}
\def\widthHfr{0.3\textwidth}
\begin{tikzpicture}[>=latex]
    \begin{axis}[
        width=\widthHfr,
        height=0.25\textwidth,
        axis x line*=bottom,
        axis y line*=left,
        ylabel={Frequency} ,
        ymin = 0,
        xmin = -17,
        xmax = 3,
        % y label style={at={(0.05,0.5)}},
        xtick = {-16, -10, -4, 2},
        xticklabels={$10^{-16}$,$10^{-10}$,$10^{-4}$,$10^{2}$},
        xlabel=$\norm{\mat{H}-\mat{H}_{\te{est}}}_F/\norm{\mat{H}}_F$,
  ]
        \addplot[very thick,color=ourcolor] table {data/H_error_Hfr.txt};
    \end{axis}
    \begin{axis}[
        xshift=.33\textwidth,
        width=\widthHfr,
        height=0.25\textwidth,
        axis x line*=bottom,
        axis y line*=left,
        ylabel={Frequency} ,
        ymin = 0,
        xmin = -17,
        xmax = 3,
        %   y label style={at={(0.05,0.5)}},
        xtick = {-16, -10, -4, 2},
        xticklabels={$10^{-16}$,$10^{-10}$,$10^{-4}$,$10^{2}$},
        xlabel=$|f-f_{\te{est}}|/f$,
  ]
        \addplot[very thick,color=ourcolor] table {data/f_error_Hfr.txt};
    \end{axis}
    \begin{axis}[
        xshift=.66\textwidth,
        width=\widthHfr,
        height=0.25\textwidth,
        axis x line*=bottom,
        axis y line*=left,
        ylabel={Frequency} ,
        ymin = 0,
        xmin = -17,
        xmax = 3,
        %   y label style={at={(0.05,0.5)}},
        xtick = {-16, -10, -4, 2},
        xticklabels={$10^{-16}$,$10^{-10}$,$10^{-4}$,$10^{2}$},
        xlabel=$|\lambda-\lambda_{\te{est}}|/\lambda$,
  ]
        \addplot[very thick,color=ourcolor] table {data/r_error_Hfr.txt};
    \end{axis}
\end{tikzpicture}

\end{document}


==> graphs/histogram/histogram_calib.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\definecolor{ourcolor}{rgb}{0,0.4,0.6}
\definecolor{dingcolor}{rgb}{1,0.2,0.3}

\usepackage{mathtools}
\usepackage{bm}

\providecommand{\mat}[1]{\bm{#1}}
\newcommand{\te}[1]{\text{#1}}
\DeclarePairedDelimiterX{\norm}[1]{\lVert}{\rVert}{#1}

\begin{document}
\begin{tikzpicture}[>=latex]
    \begin{axis}[
        width=0.4765\textwidth,
        height=0.25\textwidth,
        axis x line*=bottom,
        axis y line*=left,
        ylabel={Frequency} ,
        ymin = 0,
        xmin = -17,
        xmax = 3,
        % y label style={at={(0.05,0.5)}},
        xtick = {-16, -10, -4, 2},
        xticklabels={$10^{-16}$,$10^{-10}$,$10^{-4}$,$10^{2}$},
        xlabel=$\norm{\mat{H}-\mat{H}_{\te{est}}}_F/\norm{\mat{H}}_F$,
  ]
        \addplot[very thick,color=ourcolor] table {data/H_error_calib.txt};
    \end{axis}
\end{tikzpicture}

\end{document}


==> graphs/histogram/histogram_fHf.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\definecolor{ourcolor}{rgb}{0,0.4,0.6}
\definecolor{dingcolor}{rgb}{1,0.2,0.3}

\usepackage{mathtools}
\usepackage{bm}

\providecommand{\mat}[1]{\bm{#1}}
\newcommand{\te}[1]{\text{#1}}
\DeclarePairedDelimiterX{\norm}[1]{\lVert}{\rVert}{#1}

\begin{document}
\begin{tikzpicture}[>=latex]
    \begin{axis}[
        width=\widthfHf,
        height=\heightfHf,
        axis x line*=bottom,
        axis y line*=left,
        ylabel={Frequency} ,
        ymin = 0,
        xmin = -17,
        xmax = 3,
        % y label style={at={(0.05,0.5)}},
        ytick = {0, 1000, 2000},
        xtick = {-16, -10, -4, 2},
        xticklabels={$10^{-16}$,$10^{-10}$,$10^{-4}$,$10^{2}$},
        %xlabel=$\norm{\mat{H}-\mat{H}_{\te{est}}}_F/\norm{\mat{H}}_F$,
        xlabel = {Homography error},
  ]
        \addplot[very thick,color=ourcolor] table {data/H_error_fHf.txt};
        \addplot[very thick,densely dotted,color=valtonenoernhagcolor] table {data/H_error_fHf_icpr_2020.txt};
        \addplot[very thick,dashed,color=dingcolor] table {data/H_error_fHf_ding.txt};
    \end{axis}
    \begin{axis}[
        %legend cell align=left,
        %legend pos=outer north east,
        %legend entries = {Our, Valtonen Örnhag~\etal{}~\cite{valtonenoernhag-etal-arxiv-2020}, Ding~\etal{}~\cite{ding-etal-2019-iccv}},
        %legend style={font=\LARGE},
        xshift=.25\textwidth,
        width=\widthfHf,
        height=\heightfHf,
        axis x line*=bottom,
        axis y line*=left,
        ylabel={Frequency} ,
        ymin = 0,
        xmin = -17,
        xmax = 3,
        %   y label style={at={(0.05,0.5)}},
        xtick = {-16, -10, -4, 2},
        xticklabels={$10^{-16}$,$10^{-10}$,$10^{-4}$,$10^{2}$},
        % xlabel=$|f-f_{\te{est}}|/f$,
        xlabel = {Focal length error},
  ]
        \addplot[very thick,color=ourcolor] table {data/f_error_fHf.txt};
        \addplot[very thick,densely dotted,color=valtonenoernhagcolor] table {data/f_error_fHf_icpr_2020.txt};
        \addplot[very thick,dashed,color=dingcolor] table {data/f_error_fHf_ding.txt};
    \end{axis}
\end{tikzpicture}

\end{document}


==> graphs/histogram/histogram_frHfr.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\definecolor{ourcolor}{rgb}{0,0.4,0.6}
\definecolor{dingcolor}{rgb}{1,0.2,0.3}

\usepackage{mathtools}
\usepackage{bm}

\providecommand{\mat}[1]{\bm{#1}}
\newcommand{\te}[1]{\text{#1}}
\DeclarePairedDelimiterX{\norm}[1]{\lVert}{\rVert}{#1}

\begin{document}
\begin{tikzpicture}[>=latex]
    \begin{axis}[
        width=\widthfrHfr,
        height=\heightfrHfr,
        axis x line*=bottom,
        axis y line*=left,
        ylabel={Frequency} ,
        ymin = 0,
        xmin = -17,
        xmax = 3,
        % y label style={at={(0.05,0.5)}},
        xtick = {-16, -10, -4, 2},
        xticklabels={$10^{-16}$,$10^{-10}$,$10^{-4}$,$10^{2}$},
        xlabel={Histogram error}, %$\norm{\mat{H}-\mat{H}_{\te{est}}}_F/\norm{\mat{H}}_F$,
  ]
        %\addplot[very thick,color=ourcolor] table {data/H_error_frHfr.txt};
        \addplot[very thick, color=ourcolor] table {data/H_error_frHfr_elim.txt};
        \addplot[very thick, densely dotted, color=kukelovacolor] table {data/H_error_kukelova.txt};
        \addplot[very thick, dashed, color=fitzgibboncolor] table {data/H_error_fitzgibbon.txt};
    \end{axis}
%     \begin{axis}[
%         xshift=.33\textwidth,
%         width=\widthfrHfr,
%         height=\heightfrHfr,
%         axis x line*=bottom,
%         axis y line*=left,
%         ylabel={Frequency} ,
%         ymin = 0,
%         xmin = -17,
%         xmax = 3,
%         %   y label style={at={(0.05,0.5)}},
%         xtick = {-16, -10, -4, 2},
%         xticklabels={$10^{-16}$,$10^{-10}$,$10^{-4}$,$10^{2}$},
%         xlabel=$|f-f_{\te{est}}|/f$,
%   ]
%         \addplot[very thick,color=ourcolor] table {data/f_error_frHfr.txt};
%         \addplot[very thick,color=ourcolor,dashed] table {data/f_error_frHfr_elim.txt};
%     \end{axis}
    \begin{axis}[
%        legend cell align=left,
%        legend pos=outer north east,
%        legend entries = {Our, Our (elimination), Kukelova~\etal{}~\cite{kukelova2015}, Fitzgibbon~\cite{fitzgibbon2001}},
        xshift=0.25\textwidth,
        width=\widthfrHfr,
        height=\heightfrHfr,
        axis x line*=bottom,
        axis y line*=left,
        ylabel={Frequency} ,
        ymin = 0,
        xmin = -17,
        xmax = 3,
        %   y label style={at={(0.05,0.5)}},
        xtick = {-16, -10, -4, 2},
        xticklabels={$10^{-16}$,$10^{-10}$,$10^{-4}$,$10^{2}$},
        xlabel={Dist. coeff. error}, % $|\lambda-\lambda_{\te{est}}|/\lambda$,
  ]
%        \addplot[very thick,color=ourcolor] table {data/r_error_frHfr.txt};
        \addplot[very thick, color=ourcolor] table {data/r_error_frHfr_elim.txt};
        \addplot[very thick, densely dotted, color=kukelovacolor] table {data/r_error_kukelova.txt};
        \addplot[very thick, dashed, color=fitzgibboncolor] table {data/r_error_fitzgibbon.txt};
    \end{axis}
\end{tikzpicture}

\end{document}


==> graphs/histogram/histogram_frHfr_comp.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\definecolor{ourcolor}{rgb}{0,0.4,0.6}
\definecolor{hiddencolor}{rgb}{0.1,0.9,0.1}
\definecolor{elimcolor}{rgb}{0.6,0.1,0.6}
\definecolor{dingcolor}{rgb}{1,0.2,0.3}

\usepackage{mathtools}
\usepackage{bm}

\providecommand{\mat}[1]{\bm{#1}}
\newcommand{\te}[1]{\text{#1}}
\DeclarePairedDelimiterX{\norm}[1]{\lVert}{\rVert}{#1}

\begin{document}
\def\widthfrHfr{0.3\textwidth}
\begin{tikzpicture}[>=latex]
    \begin{axis}[
        width=\widthfrHfr,
        height=0.25\textwidth,
        axis x line*=bottom,
        axis y line*=left,
        ylabel={Frequency} ,
        ymin = 0,
        xmin = -17,
        xmax = 3,
        % y label style={at={(0.05,0.5)}},
        xtick = {-16, -10, -4, 2},
        xticklabels={$10^{-16}$,$10^{-10}$,$10^{-4}$,$10^{2}$},
        xlabel=$\norm{\mat{H}-\mat{H}_{\te{est}}}_F/\norm{\mat{H}}_F$,
  ]
        \addplot[very thick,color=ourcolor] table {data/H_error_frHfr.txt};
        \addplot[very thick,color=hiddencolor] table {data/H_error_frHfr_hidden.txt};
        \addplot[very thick,color=elimcolor] table {data/H_error_frHfr_elim.txt};
    \end{axis}
    \begin{axis}[
        xshift=.33\textwidth,
        width=\widthfrHfr,
        height=0.25\textwidth,
        axis x line*=bottom,
        axis y line*=left,
        ylabel={Frequency} ,
        ymin = 0,
        xmin = -17,
        xmax = 3,
        %   y label style={at={(0.05,0.5)}},
        xtick = {-16, -10, -4, 2},
        xticklabels={$10^{-16}$,$10^{-10}$,$10^{-4}$,$10^{2}$},
        xlabel=$|f-f_{\te{est}}|/f$,
  ]
        \addplot[very thick,color=ourcolor] table {data/f_error_frHfr.txt};
        \addplot[very thick,color=hiddencolor] table {data/f_error_frHfr_hidden.txt};
        \addplot[very thick,color=elimcolor] table {data/f_error_frHfr_elim.txt};
    \end{axis}
    \begin{axis}[
        xshift=.66\textwidth,
        width=\widthfrHfr,
        height=0.25\textwidth,
        axis x line*=bottom,
        axis y line*=left,
        ylabel={Frequency} ,
        ymin = 0,
        xmin = -17,
        xmax = 3,
        %   y label style={at={(0.05,0.5)}},
        xtick = {-16, -10, -4, 2},
        xticklabels={$10^{-16}$,$10^{-10}$,$10^{-4}$,$10^{2}$},
        xlabel=$|\lambda-\lambda_{\te{est}}|/\lambda$,
  ]
        \addplot[very thick,color=ourcolor] table {data/r_error_frHfr.txt};
        \addplot[very thick,color=hiddencolor] table {data/r_error_frHfr_hidden.txt};
        \addplot[very thick,color=elimcolor] table {data/r_error_frHfr_elim.txt};
    \end{axis}
\end{tikzpicture}

\end{document}


==> graphs/histogram/histogram_legend_fHf.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\newenvironment{customlegend}[1][]{%
    \begingroup
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\definecolor{ourcolor}{rgb}{0,0.4,0.6}
\definecolor{dingcolor}{rgb}{1,0.2,0.3}

\usepackage{mathtools}
\usepackage{bm}

\renewcommand{\vec}[1]{\bm{#1}}
\providecommand{\mat}[1]{\bm{#1}}
\newcommand{\te}[1]{\text{#1}}
\DeclarePairedDelimiterX{\norm}[1]{\lVert}{\rVert}{#1}

\begin{document}
\begin{tikzpicture}[>=latex]
\begin{customlegend}[legend columns=5,legend style={at={(7.8,-1.2)},align=left,column sep=2ex},
        legend entries={Our,
                        Valtonen Örnhag~\etal{}~\cite{valtonenoernhag-etal-arxiv-2020},
                        Ding~\etal{}~\cite{ding-etal-2019-iccv},
                        }]
        \addlegendimage{very thick, solid, color=ourcolor}
        \addlegendimage{very thick, densely dotted, color=valtonenoernhagcolor}
        \addlegendimage{very thick, dashed, color=dingcolor}
        \end{customlegend}
\end{tikzpicture}

\end{document}


==> graphs/histogram/histogram_legend_frHfr.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\newenvironment{customlegend}[1][]{%
    \begingroup
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\definecolor{ourcolor}{rgb}{0,0.4,0.6}
\definecolor{dingcolor}{rgb}{1,0.2,0.3}

\usepackage{mathtools}
\usepackage{bm}

\renewcommand{\vec}[1]{\bm{#1}}
\providecommand{\mat}[1]{\bm{#1}}
\newcommand{\te}[1]{\text{#1}}
\DeclarePairedDelimiterX{\norm}[1]{\lVert}{\rVert}{#1}

\begin{document}
\begin{tikzpicture}[>=latex]
\begin{customlegend}[legend columns=5,legend style={at={(7.8,-1.2)},align=left,column sep=2ex},
        legend entries={Our,
                        Kukelova~\etal{}~\cite{kukelova2015},
                        Fitzgibbon~\cite{fitzgibbon2001},
                        }]
        \addlegendimage{very thick, solid, color=ourcolor}
        \addlegendimage{very thick, densely dotted, color=kukelovacolor}
        \addlegendimage{very thick, dashed, color=fitzgibboncolor}
        \end{customlegend}
\end{tikzpicture}

\end{document}


==> graphs/ransac_plot/ransac_legend.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\newenvironment{customlegend}[1][]{%
    \begingroup
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\definecolor{ourcolor}{rgb}{0,0.4,0.6}
\definecolor{dingcolor}{rgb}{1,0.2,0.3}
\definecolor{kukelovacolor}{rgb}{0,0.8,0}

\usepackage{mathtools}
\usepackage{bm}

\renewcommand{\vec}[1]{\bm{#1}}
\providecommand{\mat}[1]{\bm{#1}}
\newcommand{\te}[1]{\text{#1}}
\DeclarePairedDelimiterX{\norm}[1]{\lVert}{\rVert}{#1}

\begin{document}
\begin{tikzpicture}[>=latex]
\begin{customlegend}[legend columns=5,legend style={at={(7.8,-1.2)},align=left,column sep=2ex},
        legend entries={Our ,
                        Kukelova~\etal{}~\cite{kukelova2015},
                        Fitzgibbon~\cite{fitzgibbon2001},
                        }]
        \addlegendimage{very thick, solid, color=ourcolor}
        \addlegendimage{very thick, densely dotted, color=kukelovacolor}
        \addlegendimage{very thick, dashed, color=fitzgibboncolor}
        \end{customlegend}
\end{tikzpicture}

\end{document}


==> graphs/ransac_plot/ransac_plot_time.tex <==
\documentclass{standalone}
\begin{document}
\begin{tikzpicture}[>=latex]
    \begin{axis}[
        width=0.5\textwidth,
        height=0.25\textwidth,
        axis x line*=bottom,
        axis y line*=left,
        ylabel={Number of inliers} ,
        ymin = 0,
        xmin = 1,
        xmax = 33.3,
        xlabel=Time (ms),
        label style={font=\normalsize},
        tick label style={font=\footnotesize},
        y label style={at={(-0.08,0.5)}},
    ]
    \addplot[\mythicknesssmall,color=smallcolor2, dashed] coordinates {
% All limit
(0.000000,70)
(33.33000,70)
};

    \addplot[\mythickness,color=ourcolor] table {../graphs/real_data/ransac_idx006_time_our.txt};
    \addplot[\mythickness,color=kukelovacolor, densely dotted] table {../graphs/real_data/ransac_idx006_time_kukelova.txt};
    \addplot[\mythickness,color=fitzgibboncolor, dashed] table {../graphs/real_data/ransac_idx006_time_fitzgibbon.txt};
\end{axis}
\end{tikzpicture}

\end{document}


==> graphs/real_box/box_real.tex <==
\documentclass{standalone}
\begin{document}


\def\ytickfontsize{\normalsize}
\def\ylabelfontsize{\footnotesize}

\pgfplotsset{
    boxplot/draw direction=y,
    label style={font=\ylabelfontsize},
    height=\boxplotheightreal,
    xmin=0,xmax=4,
    cycle list={{ourcolor, \thicknesslineplot},%
                {ourcolor, \thicknesslineplot},%
                {valtonenoernhagcolor, densely dotted, \thicknesslineplot},%
                {dingcolor, dashed, \thicknesslineplot},%
                {kukelovacolor, \thicknesslineplot}%
    },
    boxplot/every box/.style={solid},
    boxplot prepared={
        draw position={1/6 + floor(\plotnumofactualtype/5) + 1/6*fpumod(\plotnumofactualtype,5)},
        box extend=0.12,
    },
    % ... it also means that 1 unit in x controls the width:
    x=2cm,
    xticklabels={}, % REMOVE ALL BY DEFAULT - The last one should override this setting.
    y tick label style={
        font=\ytickfontsize,
    },
}

\begin{tikzpicture}

\newcommand{\realboxplot}[1]{
%%%%%%%%%%%%%%%%%%%%%%%%%%  HERE GOES THE MATLAB GENERATED CODE  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\input{../graphs/real_data/real_data_hist_map_2020_09_21_21_42_03_#1.txt}   % Basement
\input{../graphs/real_data/real_data_hist_map_2020_09_21_21_25_55_#1.txt}   % Carpet
\input{../graphs/real_data/real_data_hist_map_2020_09_21_20_52_11_#1.txt}   % Indoor
\input{../graphs/real_data/real_data_hist_map_2020_09_21_22_05_41_#1.txt}   % Outdoor
%%%%%%%%%%%%%%%%%%%%% END OF MATLAB GENERATED CODE %%%%%%%%%%%%%%%%%%%%
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% FOCAL LENGTH %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
ylabel={F. length error},
ymin=-4,ymax=2.1,
ytick={-4,-2,0,2},
yticklabels={%
        {$10^{-4}$},%
        {$10^{-2}$},%
        {$1$},%
        {$10^{2}$},%
},
name=focal,
]
\realboxplot{f}
\end{axis}
%%%%%%%%%%%%%%%%%%%%% END OF FOCAL LENGTH  %%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROTATION %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
at=(focal.south),
anchor=north,
name=rot,
yshift=-2mm,
ylabel={Rot. error},
ymin=-2.1,ymax=2.1,
ytick={-2,0,2},
yticklabels={%
        {$10^{-2}$},%
        {$1$},%
        {$10^{2}$},%
},
ylabel shift=0.7mm,
]
\realboxplot{R}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% END OF ROTATION %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% TRANSLATION %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
at=(rot.south),
anchor=north,
yshift=-2mm,
ymin=-0.1,ymax=2.1,
ylabel={Trans. error},
% xlabel={Dataset},
xtick={0,1,2,3,4},
x tick label as interval,
xticklabels={%
        {Basement},%
        {Carpet},%
        {Indoor},%
        {Outdoor},%
},
x tick label style={
        text width=2.5cm,
        align=center,
        font=\normalsize
},
ytick={0,1,2},
yticklabels={%
        {$1$},%
        {$10^{1}$},%
        {$10^{2}$},%
},
ylabel shift=2.9mm,
]
\realboxplot{t}
%%%%%%%%%%%%%%%%%%%%% END OF MATLAB GENERATED CODE %%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% END OF TRANSLATION %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{axis}

% Reset pgfplot settings
\pgfplotsset{}

\end{tikzpicture}
\end{document}


==> graphs/real_box/box_real_dist_all.tex <==
\documentclass{standalone}
\begin{document}


\def\ytickfontsize{\normalsize}
\def\ylabelfontsize{\footnotesize}

\pgfplotsset{
    boxplot/draw direction=y,
    label style={font=\ylabelfontsize},
    height=\boxplotheightreal,
    xmin=0,xmax=4,
    cycle list={{ourcolor, \thicknesslineplot},%
                {ourcolor, \thicknesslineplot},%
                {valtonenoernhagcolor, densely dotted, \thicknesslineplot},%
                {dingcolor, dashed, \thicknesslineplot},%
                {kukelovacolor, \thicknesslineplot}%
    },
    boxplot/every box/.style={solid},
    boxplot prepared={
        draw position={1/6 + floor(\plotnumofactualtype/5) + 1/6*fpumod(\plotnumofactualtype,5)},
        box extend=0.12,
    },
    % ... it also means that 1 unit in x controls the width:
    x=2cm,
    xticklabels={}, % REMOVE ALL BY DEFAULT - The last one should override this setting.
    y tick label style={
        font=\ytickfontsize,
    },
}

\begin{tikzpicture}

\newcommand{\realboxplot}[1]{
%%%%%%%%%%%%%%%%%%%%%%%%%%  HERE GOES THE MATLAB GENERATED CODE  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\input{../graphs/real_data/real_data_hist_map_2020_09_21_21_42_03_#1_dist_all.txt}   % Basement
\input{../graphs/real_data/real_data_hist_map_2020_09_21_21_25_55_#1_dist_all.txt}   % Carpet
\input{../graphs/real_data/real_data_hist_map_2020_09_21_20_52_11_#1_dist_all.txt}   % Indoor
\input{../graphs/real_data/real_data_hist_map_2020_09_21_22_05_41_#1_dist_all.txt}   % Outdoor
%%%%%%%%%%%%%%%%%%%%% END OF MATLAB GENERATED CODE %%%%%%%%%%%%%%%%%%%%
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% FOCAL LENGTH %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
ylabel={F. length error},
ymin=-4,ymax=2.1,
ytick={-4,-2,0,2},
yticklabels={%
        {$10^{-4}$},%
        {$10^{-2}$},%
        {$1$},%
        {$10^{2}$},%
},
name=focal,
]
\realboxplot{f}
\end{axis}
%%%%%%%%%%%%%%%%%%%%% END OF FOCAL LENGTH  %%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROTATION %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
at=(focal.south),
anchor=north,
name=rot,
yshift=-2mm,
ylabel={Rot. error},
ymin=-2.1,ymax=2.1,
ytick={-2,0,2},
yticklabels={%
        {$10^{-2}$},%
        {$1$},%
        {$10^{2}$},%
},
ylabel shift=0.7mm,
]
\realboxplot{R}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% END OF ROTATION %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% TRANSLATION %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
at=(rot.south),
anchor=north,
yshift=-2mm,
ymin=-0.1,ymax=2.1,
ylabel={Trans. error},
% xlabel={Dataset},
xtick={0,1,2,3,4},
x tick label as interval,
xticklabels={%
        {Basement},%
        {Carpet},%
        {Indoor},%
        {Outdoor},%
},
x tick label style={
        text width=2.5cm,
        align=center,
        font=\normalsize
},
ytick={0,1,2},
yticklabels={%
        {$1$},%
        {$10^{1}$},%
        {$10^{2}$},%
},
ylabel shift=2.9mm,
]
\realboxplot{t}
%%%%%%%%%%%%%%%%%%%%% END OF MATLAB GENERATED CODE %%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% END OF TRANSLATION %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{axis}

% Reset pgfplot settings
\pgfplotsset{}

\end{tikzpicture}
\end{document}


==> graphs/real_traj/indoor_traj.tex <==
\documentclass{standalone}
\begin{document}

\pgfplotsset{
    xlabel=$x$,
    ylabel=$z$,
    zlabel=$y$,
    z dir=reverse,
    unit vector ratio*=1 1 3,
    xmin = -2,
    xmax = 2,
    ymin = -1,
    ymax = 4,
    zmin = 0,
    zmax = 1.5,
    view={-130}{25}
}

\newcommand{\trajplot}[2]{
    \begin{tikzpicture}
    \begin{axis}
    \addplot3[inliercolor, mark=*, only marks, mark size=0.4pt] table {../graphs/real_data/inliers_map_2020_09_21_20_52_11_#1.txt};
    \addplot3[outliercolor, mark=*, only marks, mark size=0.4pt] table {../graphs/real_data/outliers_map_2020_09_21_20_52_11_#1.txt};
    \addplot3[gtcolor, thick, mark = none] table {../graphs/real_data/traj_map_2020_09_21_20_52_11_gt.txt};
    \addplot3[#2, mark = none, \thicknesslineplotThree] table {../graphs/real_data/traj_map_2020_09_21_20_52_11_#1.txt};
    \end{axis}
    \end{tikzpicture}
}

\trajplot{fHf}{ourcolor}
\trajplot{frHfr}{ourcolor}
\trajplot{icpr}{valtonenoernhagcolor}
\trajplot{ding}{dingcolor}
\trajplot{kukelova}{kukelovacolor}

\pgfplotsset{}

\end{document}

